For Exotic Surfaces with Boundary, One Stabilization is Not Enough

A result of Baykur-Sunukjian states that homologous surfaces in a 4-manifold become isotopic after a finite number of internal stabilizations, i.e. attaching tubes to the surfaces. A natural question is how many stabilizations are needed before the surfaces become isotopic. In particular, given an exotic pair of surfaces, is a single stabilization always enough to make the pair smoothly isotopic? We answer this question by studying how the stabilization distance between surfaces with boundary changes with respect to satellite operations. Using a range of Floer theoretic techniques, we show that there are exotic disks in the four-ball which have arbitrarily large stabilization distance, giving the first examples of exotic behavior in the four-ball for which "one is not enough".

==> Figures/involutions.tex <==
\begin{tikzpicture}
    % A_0 higher grading
    % Nodes
        \node at (2, 2) (e2) {$e_2$};
        \node at (1.5, 1.5) (e1) {$e_1$};
        \node at (1, 1) (x) {x};
        \node at (.5, .5) (a1) {$a_1$};
        \node at (0, 0) (a2) {$a_2$};
        \node at (0-3, .5) (Ub1) {$Ub_1$};
        \node at (.5-3, 0) (Ub2) {$Ub_2$};
        \node at (.5, 0-3) (Vc1) {$\;\;Vc_1$};
        \node at (0, .5-3) (Vc2) {$Vc_2\;\;$};
        \node at (-3, 0-3) (UVe1) {$\;\;UVe_1$};
        \node at (.5-3, .5-3) (UVe2) {$\;\;UVe_2$};
        \node at (.5-4, .5-4) (UVx) {$UV x$};
        \node[scale=1.25] at (-4, -4) (dots) {$\iddots$};

    % Arrows
        \draw[thick, ->] (a1) -- (Ub1);
        \draw[thick, ->] (a1) -- (Vc1);
        \draw[thick, ->] (a2) -- (Ub2);
        \draw[thick, ->] (a2) -- (Vc2);

        \draw[thick, ->] (Ub1) -- (UVe1);
        \draw[thick, ->] (Ub2) -- (UVe2);
        \draw[thick, ->] (Vc1) -- (UVe1);
        \draw[thick, ->] (Vc2) -- (UVe2);

            % lower grading
    % Nodes
    \renewcommand{\d}{8}
        \node at (1.5+\d, 1.5) (j2) {$j_2$};
        \node at (1+\d, 1) (j1) {$j_1$};
        \node at (.5+\d, .5) (f1) {$f_1$};
        \node at (0+\d, 0) (f2) {$f_2$};
        \node at (0-3+\d, .5) (Ug1) {$Ug_1$};
        \node at (.5-3+\d, 0) (Ug2) {$Ug_2$};
        \node at (.5+\d, 0-3) (Vh1) {$\;\;Vh_1$};
        \node at (0+\d, .5-3) (Vh2) {$Vh_2\;\;$};
        \node at (-3+\d, 0-3) (UVj1) {$\;\;UVj_1$};
        \node at (.5-3+\d, .5-3) (UVj2) {$\;\;UVj_2$};
        \node[scale=1.25] at (-3.5+\d, -3.5) (dots) {$\iddots$};

    % Arrows
        \draw[thick, ->] (f1) -- (Ug1);
        \draw[thick, ->] (f1) -- (Vh1);
        \draw[thick, ->] (f2) -- (Ug2);
        \draw[thick, ->] (f2) -- (Vh2);

        \draw[thick, ->] (Ug1) -- (UVj1);
        \draw[thick, ->] (Ug2) -- (UVj2);
        \draw[thick, ->] (Vh1) -- (UVj1);
        \draw[thick, ->] (Vh2) -- (UVj2);

        \node at(2.75, -1.2) {$\bigoplus$};


    % First involution
        \foreach \j in {0-1, 1-1, 2-1, 3-1}{

        \node at (-3 + 4*\j, -6) {$\bullet$};
        \node at (-3 + 4*\j, -5.5) {$e_1$};
        \node at (-2 + 4*\j, -6) {$\bullet$};
        \node at (-2 + 4*\j, -5.5) {$x$};
        \node at (-1 + 4*\j, -6) {$\bullet$};
        \node at (-1 + 4*\j, -5.5) {$e_2$};
        \node at (-3 + 4*\j, -7) {$\bullet$};
        \node at (-3 + 4*\j, -6.5) {$j_1$};
        \node at (-1 + 4*\j, -7) {$\bullet$};
        \node at (-1 + 4*\j, -6.5) {$j_2$};

        \draw[very thick, -] (-2 + 4*\j, -6) -- (-2 + 4*\j, -9);
        }

        % Labels

        \node at (-2 + 4*0-1, -4.5) {$1$};
        \node at (-2 + 4*1-1, -4.5) {$\iota$};
        \node at (-2 + 4*2-1, -4.5) {$\sigma$};
        \node at (-2 + 4*3-1, -4.5) {$\iota \circ \sigma$};

        % Homology 1

        \draw[thick, blue!80, ->] (-2.2 + 4*0-1, -5.25) to[out=100, in=80,looseness=3] (-1.8 + 4*0-1, -5.25);
        \draw[thick, blue!80, ->] (-3.2 + 4*0-1, -5.25) to[out=100, in=80,looseness=3] (-2.8 + 4*0-1, -5.25);
        \draw[thick, blue!80, ->] (-1.2 + 4*0-1, -5.25) to[out=100, in=80,looseness=3] (-.8 + 4*0-1, -5.25);

        % Homology 2

        \draw[thick, blue!80, <->] (-3 + 4*1-1, -5.25) to [bend left=90] (-1 + 4*1-1, -5.25);
        \draw[thick, blue!80, ->] (-2.2 + 4*1-1, -5.25) to[out=100, in=80,looseness=3] (-1.8 + 4*1-1, -5.25);

        % Homology 3

        \draw[thick, blue!80, <->] (-3 + 4*2-1, -5.25) to [bend left=90] (-1 + 4*2-1, -5.25);
        \draw[thick, blue!80, ->] (-2.2 + 4*2-1, -5.25) to[out=100, in=80,looseness=3] (-1.8 + 4*2-1, -5.25);
        \draw[thick, blue!80, ->] (-2.2 + 4*2-1, -5.5) -- (-2.8 + 4*2-1, -5.5);
        \draw[thick, blue!80, ->] (-1.8 + 4*2-1, -5.5) -- (-1.2 + 4*2-1, -5.5);

        % Homology 4

        \draw[thick, blue!80, ->] (-1.2 + 4*3-1, -5.25) to[out=100, in=80,looseness=3] (-.8 + 4*3-1, -5.25);
        \draw[thick, blue!80, ->] (-2.2 + 4*3-1, -5.25) to[out=100, in=80,looseness=3] (-1.8 + 4*3-1, -5.25);
        \draw[thick, blue!80, ->] (-3.2 + 4*3-1, -5.25) to[out=100, in=80,looseness=3] (-2.8 + 4*3-1, -5.25);
        \draw[thick, blue!80, ->] (-2.2 + 4*3-1, -5.5) -- (-2.8 + 4*3-1, -5.5);
        \draw[thick, blue!80, ->] (-1.8 + 4*3-1, -5.5) -- (-1.2 + 4*3-1, -5.5);
\end{tikzpicture}
